MRS Drone: A Modular Platform for Real-World Deployment of Aerial Multi-Robot Systems

This paper presents a modular autonomous Unmanned Aerial Vehicle (UAV) platform called the Multi-robot Systems (MRS) Drone that can be used in a large range of indoor and outdoor applications. The MRS Drone features unique modularity with respect to changes in actuators, frames, and sensory configuration. As the name suggests, the platform is specially tailored for deployment within a MRS group. The MRS Drone contributes to the state-of-the-art of UAV platforms by allowing smooth real-world deployment of multiple aerial robots, as well as by outperforming other platforms with its modularity. For real-world multi-robot deployment in various applications, the platform is easy to both assemble and modify. Moreover, it is accompanied by a realistic simulator to enable safe pre-flight testing and a smooth transition to complex real-world experiments. In this manuscript, we present mechanical and electrical designs, software architecture, and technical specifications to build a fully autonomous multi UAV system. Finally, we demonstrate the full capabilities and the unique modularity of the MRS Drone in various real-world applications that required a diverse range of platform configurations.

==> fig/TeX/board_diagram.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

  \node[state, shift = {(0.0, 0.0)}] (battery) {
      \begin{tabular}{c}
        \footnotesize Battery
      \end{tabular}
    };

  \node[state, right of = battery, shift = {(0.5, 0.0)}] (measurement) {
      \begin{tabular}{c}
        \footnotesize U and I\\
        \footnotesize measurement
      \end{tabular}
    };
    
  \node[state, right of = measurement, shift = {(0.5, 0.0)}] (main_psu) {
      \begin{tabular}{c}
        \footnotesize Main computer\\
        \footnotesize power supply
      \end{tabular}
    };
        
  \node[state, right of = main_psu, shift = {(0.5, 0.0)}] (FT4232H) {
      \begin{tabular}{c}
        \footnotesize FT4232H
      \end{tabular}
    };
            
  \node[state, right of = FT4232H, shift = {(0.5, 0.0)}] (5v) {
      \begin{tabular}{c}
        \footnotesize 3x 5V\\
        \footnotesize power supply
      \end{tabular}
    };
            
  \node[state, right of = 5v, shift = {(0.5, 0.0)}] (plant) {
      \begin{tabular}{c}
        \footnotesize UAV plant\\
        \footnotesize ESCs, motors
      \end{tabular}
    };
 
  \node[state, above of = main_psu, shift = {(0.0, -0.5)}] (main_computer) {
      \begin{tabular}{c}
        \footnotesize Main computer
      \end{tabular}
    };

  \node[state, right of = main_computer, shift = {(0.5, 0.0)}] (mrs_modules) {
      \begin{tabular}{c}
        \footnotesize 3x MRS modules 
      \end{tabular}
    };
    
  \node[state, right of = mrs_modules, shift = {(0.5, 0.0)}] (pixhawk) {
      \begin{tabular}{c}
        \footnotesize Pixhawk 
      \end{tabular}
    };

  %%}

  %%{ paths
  
 \path[->, line width=0.5mm] ($(battery.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.1, 0.05)}] {
   \begin{tabular}{c}
 \end{tabular}} ($(measurement.west) + (0.0, 0.00)$);

 \draw[-, line width=0.5mm] ($(measurement.south)+(0.0, 0.0)$) -- ($(measurement.south) + (0.0, -0.5)$) node[right, midway, shift = {(0.5, 0.0)}] {
    \begin{tabular}{c}
        \footnotesize Battery power 
 \end{tabular}} -- ($(plant.south) + (0.45, -0.5)$) edge [->] ($(plant.south)+ (0.45, -0.0)$);
 \path[->, line width=0.5mm] ($(plant.south) + (0.15, -0.5)$) edge ($(plant.south) + (0.15, 0.0)$);
 \path[->, line width=0.5mm] ($(plant.south) + (-0.15, -0.5)$) edge ($(plant.south) + (-0.15, 0.0)$);
 \path[->, line width=0.5mm] ($(plant.south) + (-0.45, -0.5)$) edge ($(plant.south) + (-0.45, 0.0)$);
    
  \path[->, line width=0.5mm] ($(main_psu.south) + (0.0, -0.5)$) edge ($(main_psu.south) + (0.0, 0.0)$);
  \path[->, line width=0.5mm] ($(5v.south) + (0.0, -0.5)$) edge ($(5v.south) + (0.0, 0.0)$);
  \path[->, line width=0.5mm] ($(main_psu.north) + (-0.4, 0.0)$) edge ($(main_computer.south) + (-0.4, 0.0)$);
  
 \draw[<-] ($(main_computer.south) + (0.4, 0.0)$) -- node[right, near start, shift = {(-0.2, -0.1)}] {
    \begin{tabular}{c}
        \footnotesize USB 
 \end{tabular}} ($(main_computer.south |- FT4232H.north) + (0.4, 0.6)$) -- ($(FT4232H.west |- FT4232H.north) + (-0.6, 0.6)$)  -- ($(FT4232H.west) + (-0.6, .0)$) edge [->] ($(FT4232H.west) + (0.0, 0.0)$);
 
   \path[<->] ($(FT4232H.north) + (-0.3, 0.0)$) edge node[left, near end, shift = {(0.2, 0.05)}] {
    \begin{tabular}{c}
        \footnotesize UART 
 \end{tabular}} ($(mrs_modules.south) + (-0.3, 0.0)$);
   \path[<->] ($(FT4232H.north) + (-0.1, 0.0)$) edge ($(mrs_modules.south) + (-0.1, 0.0)$);
   \path[<->] ($(FT4232H.north) + (0.1, 0.0)$) edge ($(mrs_modules.south) + (0.1, 0.0)$);
   
    \gettikzxy{(pixhawk.south)}{\psx}{\psy}
    \gettikzxy{(FT4232H.north)}{\fnx}{\fny}
   \draw[<-] ($(FT4232H.north) + (0.3, 0.0)$) -- ($(\fnx,\psy) + (0.3, -0.45)$) -- ($(pixhawk.south) + (-0.45, -0.45)$) edge [->] ($(pixhawk.south) + (-0.45, 0.0)$);
   
    \path[->, line width=0.5mm] ($(5v.north) + (0.15, 0.0)$) edge ($(pixhawk.south) + (0.15, 0.0)$);
    \path[->, line width=0.5mm] ($(5v.north) + (-0.15, 0.0)$) edge ($(pixhawk.south) + (-0.15, 0.0)$);
    \draw[-, line width=0.5mm] ($(5v.north) + (-0.45, 0.0)$) -- ($(5v.north |- mrs_modules.south) + (-0.45, -1.2)$) -- ($(mrs_modules.south) + (0.8, -1.2)$) edge [->] ($(mrs_modules.south) + (0.8, 0.0)$);
    % \draw[-, line width=0.5mm] ($(5v.north) + (-0.45, 0.0)$) -- ($(mrs_modules.south ) + (-0.55, -1.5)$) edge [->] ($(mrs_modules.south) + (0.8, 0.0)$);
    
    \draw[-] ($(pixhawk.south) + (0.45, 0.0)$)  -- node[right, near start, shift = {(-0.2, -0.1)}] {
    \begin{tabular}{c}
        \footnotesize PWM/Dshot 
 \end{tabular}}($(pixhawk.south |- plant.east) + (0.45, 1.0)$) -- ($(pixhawk.south |- plant.east) + (1.45, 1.0)$) -- ($(pixhawk.south |- plant.west) + (1.45, -0.3)$) edge [->] ($(plant.west) + (0.0, -0.3)$);
 
  \path[->] ($(pixhawk.south |- plant.west) + (1.45, -0.1)$) edge [->] ($(plant.west) + (0.0, -0.1)$);
  \path[->] ($(pixhawk.south |- plant.west) + (1.45, 0.1)$) edge [->] ($(plant.west) + (0.0, 0.1)$);
  \path[->] ($(pixhawk.south |- plant.west) + (1.45, 0.3)$) edge [->] ($(plant.west) + (0.0, 0.3)$);
    
  %%}


  %%{ backgrounds

  \begin{pgfonlayer}{background}
    \path (measurement.west |- measurement.north)+(-0.45,0.8) node (a) {};
    \path (measurement.south -| 5v.east)+(0.75,-0.80) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=measurement, shift={(0.0,0.4)}, node distance=1.7em] (board) {\footnotesize Integrated circuit board};

  %%}

\end{tikzpicture}


==> fig/TeX/boards.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=1.0\columnwidth]{fig/distro_board.jpg}
 };
% \node[anchor=south west,inner sep=0] (b) at (4.5,0) {
%   \includegraphics[width=0.445\columnwidth]{fig/eagle2.jpg}
%  };
% \node[anchor=south west,inner sep=0] (c) at (5.5,0) 
%   \includegraphics[width=0.352\columnwidth]{fig/swarm_forest.jpg}
%  };
 
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
  \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at ($(a.south west)+(5.68,0)$) {\textbf{(b)}};
% \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};

\end{tikzpicture}


==> fig/TeX/dronument.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{fig/TeX/dronument.jpg}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.0221, 0.528) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.522, 0.528) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.0221, 0.03) {\textbf{(c)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.522, 0.03) {\textbf{(d)}};
\end{scope}

\end{tikzpicture}

==> fig/TeX/dronument_cooperative.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{fig/TeX/dronument_cooperative.jpg}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.0221, 0.063) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.522, 0.063) {\textbf{(b)}};

\end{scope}

\end{tikzpicture}

==> fig/TeX/eagle.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=0.534\columnwidth]{fig/eagle1.jpg}
 };
\node[anchor=south west,inner sep=0] (b) at (6.4,0) {
  \includegraphics[width=0.4554\columnwidth]{fig/eagle2.jpg}
 };
% \node[anchor=south west,inner sep=0] (c) at (5.5,0) 
%   \includegraphics[width=0.352\columnwidth]{fig/swarm_forest.jpg}
%  };
 
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (b.south west) {\textbf{(b)}};
% \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};

\end{tikzpicture}


==> fig/TeX/indoor_inspection.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=0.49\columnwidth]{fig/warehouse_inspection.jpg}
 };
\node[anchor=south west,inner sep=0] (b) at (6.0,0) {
  \includegraphics[width=0.49\columnwidth]{fig/pilsen_inspection.jpg}
 };

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (b.south west) {\textbf{(b)}};

\end{tikzpicture}

==> fig/TeX/industrial_inspection.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=0.995\linewidth]{fig/TeX/industrial_inspection.jpg}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]
\node[color=white] at (0.021, 0.06) {\textbf{(a)}};
\node[color=white] at (0.641, 0.06) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.9785, 0.06) {\textbf{(c)}};
\end{scope}

\end{tikzpicture}

==> fig/TeX/inspection.tex <==
\begin{tikzpicture}

  % left - bottom - right - top
\node[anchor=south west,inner sep=0] (img1) at (0,0) { 
\adjincludegraphics[trim={{.28\width} {.15\height} {0.10\width} 
{.15\height}},clip,scale=0.238]{fig/aerialcore_1}};
\begin{scope}[x={(img1.south east)},y={(img1.north west)}]
  % plot some stuff over the image
  \draw [white, ultra thick] (0.929, 0.35) circle (0.1);
  \draw [white, ultra thick] (0.265, 0.110) circle (0.05);
\end{scope}
%
% left - bottom - right - top
\node[anchor=south west,inner sep=0] (img2) at (6.32,0) { 
\adjincludegraphics[trim={{0\width} {0.29\height} {0.45\width} 
{.0\height}},clip,scale=0.238]{fig/aerialcore_2}};
\begin{scope}[x={(img2.south east)},y={(img2.north west)}]
  % plot some stuff over the image
  \draw [white, ultra thick] (0.175, 0.835) circle (0.06);
\end{scope}

% monitoring%%{
  % draw image
    \pgfmathsetmacro{\vshift}{-5.4} % shift in vertical direction
    \pgfmathsetmacro{\hshift}{5.4} % shift in vertical direction
    \pgfmathsetmacro{\offsetv}{3.1} % shift in vertical direction
    \pgfmathsetmacro{\offseth}{-4.4} % shift in vertical direction
  \node[anchor=south west,inner sep=0] (a) at (0,-3.865) {
  \includegraphics[width=\columnwidth]{fig/TeX/monitoringAERIALCORE.pdf}
  };
\begin{scope}[x={(a.north east)},y={(a.south west)}]
%\draw [color=red, ultra thick, shift={(4.5, 2.5)}] ellipse (0.1cm and 0.1cm);

    % { grid
    %  useful grid to help you find coordinates for plotting the overlay
    %  \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    %  \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %    \node[align=center] at (\i, -0.05) {\i};
    %    \node[align=center] at (\i, 1.05) {\i};
    %    \node[align=center] at (-0.05, \i) {\i};
    %    \node[align=center] at (1.05, \i) {\i};
    %  }
    % }

\definecolor{color_blue}{HTML}{3321E0}
\definecolor{color_red}{HTML}{A30D00}
\definecolor{color_green}{rgb}{1, .522, .243}

\coordinate (target) at (0.78, 0.65);
\coordinate (targetlabel) at (0.80, 0.5);
\coordinate (uav1) at (0.36, 0.34);
\coordinate (uav2) at (0.615, 0.15);
\coordinate (uav3) at (0.25, 0.42);
\coordinate (uavlabel) at (0.3, 0.25);


    
    % draw top view lines and arcs
     \draw [<-, ultra thick, color = red] (target) -- (targetlabel) node [above, shift={(-0.00, -0.0)}] {\textbf{Human operator}};
     \draw [<-, ultra thick, color = color_blue] (uav1) -- (uavlabel) node [above, shift={(-0.05, -0.03)}] {\textbf{UAVs}};
     \draw [<-, ultra thick, color = color_blue] (uav2) -- (uavlabel);
     \draw [<-, ultra thick, color = color_blue] (uav3) -- (uavlabel);
     \draw (uavlabel) [color=color_blue, fill=color_blue] circle (0.6pt);
    %\draw [dashed] (lside) -- (lside2);
    
 \end{scope}
 % %%}

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (img1.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (img2.south west) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(c)}};

\end{tikzpicture}



==> fig/TeX/marine.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{fig/TeX/figmarine.png}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.03, 0.10) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.385, 0.10) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.73, 0.10) {\textbf{(c)}};

\end{scope}

\end{tikzpicture}

==> fig/TeX/pipeline_diagram.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

  \node[state, shift = {(0.0, 0.0)}] (navigation) {
      \begin{tabular}{c}
        \footnotesize Mission \&\\
        \footnotesize navigation
      \end{tabular}
    };

  % \node[state, left of = navigation, shift = {(0.5, 0.0)}] (nimbro) {
  %     \begin{tabular}{c}
  %       \footnotesize Nimbro \\
  %       \footnotesize Network
  %     \end{tabular}
  %   };

  \node[state, right of = navigation, shift = {(0.7, 0)}] (tracker) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize tracker
      \end{tabular}
    };

  \node[state, right of = tracker, shift = {(0.1, 0)}] (controller) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize controller
      \end{tabular}
    };

  \node[state, right of = controller, shift = {(0.8, -0)}] (attitude) {
      \begin{tabular}{c}
        \footnotesize Attitude rate\\
        \footnotesize controller
      \end{tabular}
    };

  \node[smallstate, below of = attitude, shift = {(-0.6, 2.1)}] (imu) {
      \footnotesize IMU
    };

  \node[state, right of = attitude, shift = {(0.7, -0)}] (actuators) {
      \begin{tabular}{c}
        \footnotesize UAV \\
        \footnotesize actuators
      \end{tabular}
    };

  \node[state, right of = actuators, shift = {(-0.8, -0)}] (sensors) {
      \begin{tabular}{c}
        \footnotesize Onboard \\
        \footnotesize sensors
      \end{tabular}
    };

  \node[state, below of = attitude, shift = {(0, 0.9)}] (estimator) {
      \begin{tabular}{c}
        \footnotesize State \\
        \footnotesize estimator
      \end{tabular}
    };

  \node[state, right of = estimator, shift = {(0.8, 0.0)}] (localization) {
      \begin{tabular}{c}
        \footnotesize Odometry \& \\
        \footnotesize localization
      \end{tabular}
    };

  %%}

  %%{ paths

  \path[->] ($(navigation.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize desired reference\\
        \footnotesize $\mathbf{r}_d, \eta_d$\\
        \footnotesize \textit{on demand}
    \end{tabular}} ($(tracker.west) + (0.0, 0.00)$);

  % \path[->] ($(nimbro.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
  %     \begin{tabular}{c}
  %   \end{tabular}} ($(navigation.west) + (0.0, 0.00)$);

  \path[->] ($(tracker.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize full-state reference\\
        \footnotesize $\bm{\chi}_d$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(controller.west) + (0.0, 0.00)$);

  \path[->] ($(tracker.south |- estimator.west) + (0.0, 0.0)$) edge [dotted] node[left, midway, shift = {(0.2, 0.00)}] {
      \begin{tabular}{r}
        \scriptsize initialization\\[-0.5em]
        \scriptsize only
    \end{tabular}} ($(tracker.south) + (0.0, 0.00)$);

  \path[->] ($(controller.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\omega}_d$\\
        \footnotesize $T_d$ \\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(attitude.west) + (0.0, 0.00)$);

  \draw[-] ($(controller.south)+(0.25,0)$) -- ($(controller.south |- estimator.west) + (0.25, 0.25)$) edge [->] node[above, near start, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{a}_d$
    \end{tabular}} ($(estimator.west) + (0, 0.25)$);

  \path[->] ($(attitude.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.1, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\tau}_d$ \\
        \footnotesize $\approx$\SI{1}{\kilo\hertz}
    \end{tabular}} ($(actuators.west) + (0.0, 0.00)$);

  \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-1.1, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\mathbf{R}$, $\bm{\omega}$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(navigation.south |- estimator.west)$) -- ($(navigation.south |- estimator.west)$) edge [->,] ($(navigation.south)+(0, 0)$);

  % \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-1.0, 0.0)}] {
  %     \begin{tabular}{c}
  %   \end{tabular}} ($(nimbro.south |- estimator.west)$) -- ($(nimbro.south |- estimator.west)$) edge [->,] ($(nimbro.south)+(0, 0)$);

  \path[->] ($(controller.south |- estimator.west)+(0, 0)$) edge [] ($(controller.south)$);

  \draw[-] ($(imu.east) + (0.0, 0.0)$) -- ($(estimator.north |- imu.east) + (0.3, 0)$) edge [->] node[right, midway, shift = {(-0.2, 0.3)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{R}$, $\bm{\omega}$
    \end{tabular}} ($(estimator.north) + (0.3, 0.0)$);

  \draw[-] ($(sensors.south)+(0, 0)$) -- ($(sensors.south |- localization.east)$) edge [->] ($(localization.east)$);
  \draw[-] ($(sensors.south)+(0.1, 0)$) -- ($(sensors.south |- localization.east) + (0.1, -0.1)$) edge [->] node[midway, shift = {(0.0, -0.20)}] {
      \begin{tabular}{c}
        % \footnotesize $\vdots$
    \end{tabular}} ($(localization.east) + (0.0, -0.1)$);
  \draw[-] ($(sensors.south)+(-0.1, 0)$) -- ($(sensors.south |- localization.east) + (-0.1, 0.1)$) edge [->]  ($(localization.east) + (0.0, 0.1)$);

  \draw[->] ($(localization.west)+(0, 0)$) -- ($(estimator.east)$);
  \draw[->] ($(localization.west)+(0, 0.1)$) -- ($(estimator.east) + (0, 0.1)$);
  \draw[->] ($(localization.west)+(0, -0.1)$) -- node[midway, shift = {(0.0, -0.2)}] {
      \begin{tabular}{c}
        % \footnotesize $\vdots$
    \end{tabular}} ($(estimator.east) + (0, -0.1)$);

  %%}

    % \draw[-, radiation, decoration={angle=45}] ($(nimbro.west) + (0.0, -0.0)$) -- +(0:-0.5);

  %%{ backgrounds

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.45,0.8) node (a) {};
    \path (imu.south -| sensors.east)+(+0.25,-0.20) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=actuators, shift={(-0.6,0.55)}, node distance=1.7em] (autopilot) {\footnotesize UAV plant};

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.25,0.47) node (a) {};
    \path (imu.south -| attitude.east)+(+0.25,-0.10) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=attitude, shift={(0,0.2)}, node distance=1.7em] (autopilot) {\footnotesize Embedded autopilot};

  %%}

\end{tikzpicture}


==> fig/TeX/radron.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=0.333\columnwidth]{fig/minipix_pen.jpg}
 };
\node[anchor=south west,inner sep=0] (b) at (3.9,0) {
  \includegraphics[width=0.333\columnwidth]{fig/radron_f330.jpg}
 };
\node[anchor=south west,inner sep=0] (c) at (7.8,0) {
  \includegraphics[width=0.333\columnwidth]{fig/t650_radron2.jpg}
 };
 
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (b.south west) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};

\end{tikzpicture}


==> fig/TeX/swarms.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[height=0.223\columnwidth]{fig/swarm_hill11.jpg}
 };
\node[anchor=south west,inner sep=0] (b) at (3.85,0) {
  \includegraphics[height=0.223\columnwidth]{fig/swarm_hill2.jpg}
 };
\node[anchor=south west,inner sep=0] (c) at (7.59,0) {
  \includegraphics[height=0.223\columnwidth]{fig/swarm_forest.jpg}
 };
 
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (b.south west) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};

\end{tikzpicture}


==> fig/TeX/swarms1.tex <==
\begin{tikzpicture}

      \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[height=0.263\linewidth, trim=4.5cm 4.5cm 4.5cm 4.5cm, clip=true]{fig/drones.jpg}};
      \begin{scope}[x={(a.south east)},y={(a.north west)}]
      \end{scope}

  \def\offset{0.0}

      \node[anchor=south west,inner sep=0] (b) at (5.8,0) { %\includegraphics[width=0.5\linewidth, trim=4.5cm 5cm 4.5cm 5cm, clip=true]{fig/drones_flight.jpg}};
      \includegraphics[height=0.263\linewidth, trim=2.0cm 2.5cm 2.0cm 2.5cm, clip=true]{fig/drones_flight.jpg}};
      \begin{scope}[x={(b.south east)},y={(b.north west)}]
        
        \draw[red] (0.2532, 0.95) circle (4.0pt);%1
        \draw[red] (0.577, 0.5875) circle (4pt);%2
        \draw[red] (0.5398, 0.46) circle (4pt);%5
        \draw[red] (0.474, 0.407) circle (4pt);%3
        \draw[red] (0.548, 0.382) circle (4pt);%4
        \draw[red] (0.532, 0.278) circle (4pt);%6
        \draw[red] (0.598, 0.228) circle (4pt);%7
        \draw[red] (0.722, 0.23) circle (4pt);%9
        \draw[red] (0.677, 0.212) circle (4pt);%8
        
        
        \draw (0.75,0.08) node [text=red] {\small UAVs};
      \end{scope}

% \node[anchor=south west,inner sep=0] (a) at (0,0) {
%   \includegraphics[width=0.33\columnwidth]{fig/swarm_hill11.jpg}
%  };
% \node[anchor=south west,inner sep=0] (b) at (2.8,0) {
%   \includegraphics[width=0.32\columnwidth]{fig/swarm_hill2.jpg}
%  };
% \node[anchor=south west,inner sep=0] (c) at (5.5,0) {
%   \includegraphics[width=0.352\columnwidth]{fig/swarm_forest.jpg}
%  };
 
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (b.south west) {\textbf{(b)}};
% \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};

\end{tikzpicture}

% \begin{figure}
%     \centering
%     \subfloat {\begin{tikzpicture}
%       \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[width=0.49\linewidth, trim=4.5cm 4.5cm 4.5cm 4.5cm, clip=true]{fig/drones.jpg}};
%       \begin{scope}[x={(a.south east)},y={(a.north west)}]
%     \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.039, 0.10) {\textbf{(a)}};
%       \end{scope}
%     \end{tikzpicture}}
%     \hfill
%     \subfloat {\begin{tikzpicture}
%       \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[width=0.5\linewidth, trim=4cm 4cm 4cm 4cm, clip=true]{fig/drones_flight.jpg}};
%       \begin{scope}[x={(a.south east)},y={(a.north west)}]
%         \draw[red] (0.725, 0.575) circle (3pt);
%         \draw[red] (0.6625, 0.275) circle (3pt);
%         \draw[red] (0.56, 0.25) circle (3pt);
%         \draw[red] (0.425, 0.27) circle (3pt);
%         \draw[red] (0.54, 0.47) circle (3pt);
%         \draw[red] (0.4775, 0.4) circle (3pt);
%         \draw[red] (0.46, 0.89) circle (3.5pt);
%         \draw[red] (0.3675, 0.425) circle (3pt);
%         \draw[red] (0.3525, 0.315) circle (3pt);
%         \draw (0.85,0.15) node [text=white] {\small UAVs};
%         % \fill[white] (0.001, 0.001) rectangle (0.12,0.13);
%         % \draw (0.06,0.06) node [text=black] {\small (b)};
% \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.06, 0.06) {\textbf{(b)}};
%       \end{scope}
%     \end{tikzpicture}}
%     \caption{Swarms of UAVs in the desert (a) using our robotic platform and (b) 3D formation with 10 UAVs. Video: \url{https://youtu.be/o8bphtbPCaA}}
%     \label{fig:swarms}
% \end{figure}


==> fig/TeX/thrust3d.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0.0,0) {
  \includegraphics[width=0.33\columnwidth, trim=0cm 0cm 0cm 0cm, 
  clip=true]{fig/thrust_measurement/loneProp.png}
 };
\node[anchor=south west,inner sep=0] (b) at (4,0) {
  \includegraphics[width=0.33\columnwidth, trim=0cm 0cm 0cm 0cm, 
  clip=true]{fig/thrust_measurement/ductedFan.png}
 };
 \node[anchor=south west,inner sep=0] (c) at (8,0) {
  \includegraphics[width=0.33\columnwidth, trim=0cm 0cm 0cm 0cm, 
  clip=true]{fig/thrust_measurement/ducting.png}
 };
 
\node[fill=black, fill opacity=0.5, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.5, text=white, text opacity=1.0, anchor=south west] at (b.south west) {\textbf{(b)}};
 \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};


\end{tikzpicture}


==> fig/TeX/uavs.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\vshift}{-1.65} % shift in vertical direction
\pgfmathsetmacro{\hshift}{2.9} % shift in vertical direction
\pgfmathsetmacro{\imgsize}{0.239}

\node[anchor=south west,inner sep=0] (a) at (0.0,0) {
  \includegraphics[width=\imgsize\textwidth]{fig/uavs/f330_real.jpg}
 };
\node[anchor=south west,inner sep=0] (b) at (\hshift,0) {
  \includegraphics[width=\imgsize\textwidth]{fig/uavs/f450_real.jpg}
 };
 \node[anchor=south west,inner sep=0] (c) at (2*\hshift,0) {
  \includegraphics[width=\imgsize\textwidth]{fig/uavs/x500_real.jpg}
 };
\node[anchor=south west,inner sep=0] (g) at (0*\hshift,2*\vshift) {
  \includegraphics[width=\imgsize\textwidth]{fig/uavs/f550_real.jpg}
 };
 \node[anchor=south west,inner sep=0] (h) at (1*\hshift,2*\vshift) {
  \includegraphics[width=\imgsize\textwidth]{fig/uavs/t650_real.jpg}
 };
\node[anchor=south west,inner sep=0] (i) at (2*\hshift,2*\vshift) {
  \includegraphics[width=\imgsize\textwidth]{fig/uavs/naki_real.jpg}
 };
 %sim
\node[anchor=south west,inner sep=0] (d) at (0,\vshift) {
  \includegraphics[width=\imgsize\textwidth]{fig/uavs/f330_simulation.jpg}
 };
\node[anchor=south west,inner sep=0] (e) at (\hshift,\vshift) {
  \includegraphics[width=\imgsize\textwidth]{fig/uavs/f450_simulation.jpg}
 };
\node[anchor=south west,inner sep=0] (f) at (2*\hshift,\vshift) {
  \includegraphics[width=\imgsize\textwidth]{fig/uavs/x500_simulation.jpg}
 };
 \node[anchor=south west,inner sep=0] (j) at (0*\hshift,3*\vshift) {
  \includegraphics[width=\imgsize\textwidth]{fig/uavs/f550_simulation.jpg}
 };
 \node[anchor=south west,inner sep=0] (k) at (1*\hshift,3*\vshift) {
  \includegraphics[width=\imgsize\textwidth]{fig/uavs/t650_simulation.jpg}
 };
 \node[anchor=south west,inner sep=0] (l) at (2*\hshift,3*\vshift) {
  \includegraphics[width=\imgsize\textwidth]{fig/uavs/naki_simulation.jpg}
 };
 
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (b.south west) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (d.south west) {\textbf{(d)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (e.south west) {\textbf{(e)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (f.south west) {\textbf{(f)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (g.south west) {\textbf{(g)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (h.south west) {\textbf{(h)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (i.south west) {\textbf{(i)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (j.south west) {\textbf{(j)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (k.south west) {\textbf{(k)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (l.south west) {\textbf{(l)}};
\end{tikzpicture}


==> fig/TeX/vio.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=0.5\columnwidth, trim=0cm 0cm 0cm 0cm, clip=true]{fig/vio_damping_3d.jpg}
 };
\node[anchor=south west,inner sep=0] (b) at (6,0) {
  \includegraphics[width=0.5\columnwidth]{fig/vio_damping_side.jpg}
 };
% \node[anchor=south west,inner sep=0] (c) at (5.5,0) 
%   \includegraphics[width=0.352\columnwidth]{fig/swarm_forest.jpg}
%  };
 
\node[fill=black, fill opacity=0.5, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
  \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0, anchor=south west] at ($(a.south west)+(5.68,0)$) {\textbf{(b)}};
% \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};

  % \node[shift = {(0.0, 0.0)}] (dampers) at (8.6,0.5) {
  \node[shift = {(0.0, 0.0)}] (dampers) at ($(b)+(0,-1.3)$) {
      \begin{tabular}{c}
        \small{dampers}
      \end{tabular}
    };

  \draw[-,black,thick] ($(dampers.north west)+(0.35,-0.1)$) -- ($(b)+(-0.6,-0.9)$) [];
  \draw[-,black,thick] ($(dampers.north east)+(-0.35,-0.1)$) -- ($(b)+(0.6,-0.9)$) [];

  \draw[-,black,thick] ($(dampers.north west)+(0.45,-0.1)$) -- ($(b)+(-0.7,0.1)$) [];
  \draw[-,black,thick] ($(dampers.north east)+(-0.45,-0.1)$) -- ($(b)+(0.7,0.1)$) [];

  \node[shift = {(0.0, 0.0)}] (camera) at ($(a)+(0,-1.3)$) {
      \begin{tabular}{c}
        \small{camera + IMU}
      \end{tabular}
    };

  \draw[-,black,thick] ($(camera.north)+(0,-0.1)$) -- ($(a)+(-0.1,-0.7)$) [];

\end{tikzpicture}

